Herschel: Continuous Optimization of Production LLM Inference through On-Demand Profiling

Model-as-a-service platforms call for continuous optimization as complex serving conditions expose inefficiencies missed before deployment. Detailed always-on profiling can incur substantial overhead, while lightweight collection omits information needed for diagnosis. We present Herschel, a continuous optimization system for production large language model (LLM) inference. Our key insight is that adaptive, on-demand profiling can provide rich full-stack evidence without continuous collection. Herschel safely attaches to and detaches from selected running processes without engine changes or restarts, and adapts coverage as investigations reveal missing evidence. Herschel reconstructs operator executions and cross-process dependencies to identify inefficiency mechanisms and suggest solutions using applicable reference fixes. AI agents implement and test engine and kernel changes under controlled conditions that preserve the triggering workload and dependencies, with expert review before deployment. Controlled tests show active-collection overhead below 0.5% for time to first token and 7% for time per output token. Bounded windows, typically 30 s, avoid the continuous cost of always-on tracing. Over six months, Herschel collected approximately 17,000 traces across over 120 model variants and more than 10 accelerator types, identifying inefficiency patterns in 23% of the traces. Representative findings guide widely deployed optimizations, including restructured synchronization, removal of unused computation, and improved operator implementations.

==> figs/analyzer-observations-row.tex <==
% One double-column row, ordered by first citation in Analyzer.
% Original operator figure and four-panel figure remain in their source files.
\begin{figure*}[t]
  \setlength{\abovecaptionskip}{4pt}
\centering
\begingroup
\input{figs/analyzer-cross-layer-style}
\tikzset{obsrow/.style={cldiagram,
  font=\fontfamily{phv}\fontsize{6.8}{7.4}\selectfont,
  clsmall/.style={font=\fontfamily{phv}\fontsize{6.5}{7.1}\selectfont},
  clhead/.style={font=\fontfamily{phv}\bfseries\fontsize{6.8}{7.4}\selectfont},
  clflow/.style={-{Stealth[length=2.4pt,width=2pt]},draw=clline,line width=.55pt},
  classoc/.style={-{Stealth[length=2.4pt,width=2pt]},draw=clattach,dashed,line width=.5pt}
}}
\captionsetup[subfloat]{font=footnotesize,labelfont=normalfont,
  justification=centering,singlelinecheck=false,captionskip=2pt,
  farskip=0pt,nearskip=0pt}
\subfloat[Operator execution and efficiency.\label{fig:analyzer-operator-recovery}]{%
\resizebox{.304\textwidth}{!}{%
\begin{tikzpicture}[obsrow]
\path[use as bounding box] (0,0) rectangle (152,98);
\draw[clpanel] (.5,.5) rectangle (151.5,97.5);
\foreach \yy in {18,42,67}{\draw[cllane] (31,\yy)--(103,\yy);}
\node[clsmall,anchor=east] at (28,18) {Python\\calls};
\node[clsmall,anchor=east] at (28,42) {Host API\\calls};
\node[clsmall,anchor=east] at (28,67) {GPU\\kernels};
\draw[clbox,fill=clblue] (32,11) rectangle (92,25);
\node at (62,18) {Operator};
\foreach \xx in {40,62,84}{
  \draw[clbox,fill=clblue!40] (\xx-3,38) rectangle (\xx+3,46);
  \draw[classoc] (\xx,38)--(\xx,25);
}
\node[clsmall,fill=black!1,inner sep=.7pt] at (66,31.5) {CPU submission time};
\draw[clbox,fill=clgold] (55,61) rectangle (67,73);
\draw[clbox,fill=clgold] (73,61) rectangle (85,73);
\draw[clbox,fill=clgold] (91,61) rectangle (103,73);
\node at (61,67) {$k_1$};
\node at (79,67) {$k_2$};
\node at (97,67) {$k_n$};
\draw[clflow] (40,46)--(58,61);
\draw[clflow] (62,46)--(76,61);
\draw[clflow] (84,46)--(94,61);
\node[clsmall,fill=black!1,inner sep=.7pt] at (66,53) {\texttt{correlation id}};
% Full member span, without introducing another duration/recovery block.
\draw[clwire,draw=clattach] (55,75)--(55,79)--(103,79)--(103,75);
\node[clsmall] at (78,88) {Kernel span};
\draw[clbox,fill=clgreen] (107,5) rectangle (149,31);
\node[clsmall] at (128,18) {Shape\\Op. semantics\\dtype};
\draw[classoc] (92,18)--(107,18);
\draw[clbox] (107,40) rectangle (149,60);
\node at (128,50) {FLOPs\\and bytes};
\draw[clflow] (128,31)--(128,40);
\draw[clbox,fill=clgreen] (107,77) rectangle (149,95);
\node[clhead] at (128,86) {MFU / MBU};
\draw[clflow] (128,60)--(128,77);
\node[clsmall,fill=black!1,inner sep=.7pt] at (128,68.5) {HW peaks};
\draw[clflow] (103,79)--(107,79);
\end{tikzpicture}}}%
\hfill
\subfloat[Operator dataflow.\label{fig:analyzer-cross-layer-fusion}]{%
\resizebox{.168\textwidth}{!}{%
\begin{tikzpicture}[obsrow]
\path[use as bounding box] (0,0) rectangle (84,98);
\draw[clpanel] (.5,.5) rectangle (83.5,97.5);
\draw[clbox,fill=clblue] (2,15) rectangle (22,33);
\node at (12,24) {Op. A};
\draw[clbox] (28,10) rectangle (56,39);
\node at (42,24.5) {Tensor\\version};
\draw[clbox,fill=clblue] (62,15) rectangle (82,33);
\node at (72,24) {Op. B};
\draw[clflow] (22,24)--(28,24);
\draw[clflow] (56,24)--(62,24);
\node[clsmall] at (42,6) {Materialized?};
\draw[clbox,fill=clgold] (2,69) rectangle (24,85);
\node[clsmall] at (13,77) {kernels};
\draw[clbox,fill=clgold] (60,69) rectangle (82,85);
\node[clsmall] at (71,77) {kernels};
\draw[classoc] (12,33)--(12,69);
\draw[classoc] (72,33)--(72,69);
\draw[clbox,dashed] (26,68) rectangle (58,91);
\node[clsmall] at (42,79.5) {Other\\consumers?};
% Materialization is a tensor property, not a dataflow stage.
\draw[classoc] (42,39)--(42,68);
\end{tikzpicture}}}%
\hfill
\subfloat[Overlap and exposed work.\label{fig:analyzer-cross-layer-overlap}]{%
\resizebox{.168\textwidth}{!}{%
\begin{tikzpicture}[obsrow]
\path[use as bounding box] (0,0) rectangle (84,98);
\draw[clpanel] (.5,.5) rectangle (83.5,97.5);
\node[clsmall,anchor=east] at (28,18) {Compute};
\node[clsmall,anchor=east] at (28,39) {Comm.\\/ IO};
\draw[cllane] (31,18)--(81,18);
\draw[cllane] (31,39)--(81,39);
\draw[clbox,fill=clgold] (32,12) rectangle (62,24);
\draw[clbox,fill=clblue] (49,33) rectangle (81,45);
\path[fill=clgreen] (49,24) rectangle (62,33);
\draw[draw=clattach,dashed,line width=.5pt] (49,8)--(49,50);
\draw[draw=clattach,dashed,line width=.5pt] (62,8)--(62,50);
\node[clsmall] at (55.5,57) {overlap};
\draw[clwire] (62,46)--(62,50)--(81,50)--(81,46);
\draw[classoc] (73,50)--(73,73);
% Exposed time is interval coverage; critical-path impact is shown in (d).
\draw[clbox,fill=clgreen] (18,73) rectangle (81,94);
\node[clsmall] at (49.5,83.5) {Exposed time};
\end{tikzpicture}}}%
\hfill
\subfloat[Critical path.\label{fig:analyzer-cross-layer-critical-path}]{%
\resizebox{.168\textwidth}{!}{%
\begin{tikzpicture}[obsrow]
\definecolor{clcritical}{RGB}{178,34,34}
\tikzset{cpbox/.style={clbox,draw=clcritical,line width=.85pt},
  cpflow/.style={clflow,draw=clcritical,line width=.8pt}}
\path[use as bounding box] (0,0) rectangle (84,98);
\draw[clpanel] (.5,.5) rectangle (83.5,97.5);
\foreach \yy in {15,36,58,75}{\draw[cllane] (29,\yy)--(81,\yy);}
\node[clsmall,anchor=east] at (27,15) {Python};
\node[clsmall,anchor=east] at (27,36) {Host API\\calls};
\node[clsmall,anchor=east] at (27,58) {GPU s0};
\node[clsmall,anchor=east] at (27,75) {GPU s1};
% A synchronization wait is context, not another copy of device cost.
\draw[clbox,fill=black!5,draw=clline!60] (56,30) rectangle (69,42);
\node[clsmall,text=clline] at (62.5,36) {wait};
\draw[clflow,draw=clline!60] (48,42)--(51,65)--(54,70);
\draw[clbox,fill=black!7,draw=clline!60] (54,70) rectangle (65,80);
\node[clsmall,text=clline] at (59.5,75) {$k_2$};
\draw[cpbox,fill=clblue] (30,9) rectangle (43,21);
\node[clsmall] at (36.5,15) {prep};
\draw[cpbox,fill=clblue!40] (43,30) rectangle (56,42);
\node[clsmall] at (49.5,36) {API};
\draw[cpflow] (43,21)--(43,30);
\draw[cpbox,fill=clgold] (56,53) rectangle (69,63);
\node at (62.5,58) {$k_1$};
\draw[cpflow] (56,42)--(56,53);
\draw[cpflow] (69,53)--(69,42);
\draw[draw=clcritical,line width=.85pt] (69,42)--(69,30);
\draw[cpflow] (69,30)--(69,21);
\draw[cpbox,fill=clblue] (69,9) rectangle (81,21);
\node[clsmall] at (75,15) {use};
\draw[draw=clcritical,line width=1pt] (6,90)--(16,90);
\node[clsmall,text=clcritical,anchor=west] at (20,90) {Critical path};
\end{tikzpicture}}}%
\hfill
\subfloat[Cross-process blocking.\label{fig:analyzer-cross-layer-process}]{%
\resizebox{.168\textwidth}{!}{%
\begin{tikzpicture}[obsrow]
\path[use as bounding box] (0,0) rectangle (84,98);
\draw[clpanel] (.5,.5) rectangle (83.5,97.5);
\foreach \yy in {17,49,81}{\draw[cllane] (28,\yy)--(82,\yy);}
\node[clsmall,anchor=east] at (25,17) {Engine\\Core};
\node[clsmall,anchor=east] at (25,49) {RPC\\svc.};
\node[clsmall,anchor=east] at (25,81) {Worker};
\draw[clbox,fill=clgold] (29,11) rectangle (53,23);
\node[clsmall] at (41,17) {blocked};
\draw[clbox,fill=clblue] (29,43) rectangle (53,55);
\node at (41,49) {RPC};
\draw[clflow] (29,23)--(29,43);
\node[clsmall,anchor=west] at (31,33) {call};
\draw[clflow] (53,43)--(53,23);
\draw[clbox,fill=clblue] (59,11) rectangle (82,23);
\node[clsmall] at (70.5,17) {publish};
\draw[clflow] (53,17)--(59,17);
\draw[clbox,fill=clgold] (29,72) rectangle (62,90);
\node[clsmall] at (45.5,81) {command\\wait};
\draw[clbox,fill=clblue] (65,75) rectangle (82,87);
\node[clsmall] at (73.5,81) {run};
% Command reception ends the wait; it does not initiate it.
\draw[clflow] (60,23)--(60,65)--(62,65)--(62,72);
\draw[clflow] (62,81)--(65,81);
\end{tikzpicture}}}%
\endgroup
\caption{Key performance observations.}
\label{fig:analyzer-cross-layer}
\end{figure*}


==> figs/eval-dp-sync-after-compact-tikz.tex <==
\begin{tikzpicture}[dptimeline]
\path[use as bounding box] (0,-0.71) rectangle (8.34,2.17);
\draw[panel] (.08,-0.675) rectangle (8.26,2.135);
\begin{scope}[xshift=.17cm,xscale=.96]
\node[anchor=east] at (1.45,1.77) {EngineCore};
\draw[host] (1.70,1.600) rectangle (2.80,1.940);
\node at (2.25,1.77) {Schedule};
\draw[flow] (2.82,1.77)--(3.05,1.77);
\draw[dpsync] (3.08,1.470) rectangle (4.52,2.070);
\node[font=\fontsize{7}{8}\selectfont] at (3.80,1.77) {CPU DP sync\\(Gloo)};
\draw[flow] (4.54,1.77)--(4.82,1.77);
\node[anchor=west] at (4.90,1.77) {Coordinated plan};
\draw[black!18,line width=.35pt] (.20,1.47)--(8.32,1.47);
\node[anchor=east] at (1.45,.91) {Worker};
\node[anchor=east] at (1.45,.20) {GPU};
\foreach \yy in {.91,.20} \draw[lane] (1.48,\yy)--(8.32,\yy);
\draw[vlaunch] (1.85,.77) rectangle (2.11,1.05);
\draw[flow,draw=dplaunch!80!black] (1.98,.77) to[out=-90,in=130] (2.02,.53);
\draw[vlaunch] (2.39,.77) rectangle (2.61,1.05);
\draw[flow,draw=dplaunch!80!black] (2.50,.77) to[out=-90,in=145] (3.72,.53);
\draw[prepare] (2.88,.77) rectangle (3.10,1.05);
\draw[mlaunch] (3.35,.77) rectangle (3.61,1.05);
\draw[flow,draw=dpmtplaunch!70!black,dashed]
 (3.48,.77) .. controls (3.48,.55) and (5.27,.58) .. (5.57,.53);
\draw[gpu] (1.85,-.11) rectangle (3.50,.52);
\node[font=\fontsize{7}{8}\selectfont] at (2.675,.20) {Target\\forward};
\draw[gpu] (3.55,-.11) rectangle (5.35,.52);
\node[font=\fontsize{7}{8}\selectfont] at (4.45,.20) {Accept/reject\\+ sampling};
\draw[gpu] (5.4,-.11) rectangle (6.4,.52);
\node[font=\fontsize{7}{8}\selectfont] at (5.9,.20) {MTP $\times 3$};
\draw[phase] (1.85,-.20)--(5.35,-.20);
\node at (3.60,-.45) {Verification};
\draw[phase] (5.4,-.20)--(6.4,-.20);
\node[font=\fontsize{7}{7.5}\selectfont] at (5.9,-.47) {Next drafts};
\end{scope}
\end{tikzpicture}


==> figs/eval-dp-sync-before-compact-tikz.tex <==
\begin{tikzpicture}[dptimeline]
\path[use as bounding box] (0,-0.71) rectangle (8.34,1.99);
\draw[panel] (.08,-0.675) rectangle (8.26,1.955);
\begin{scope}[xshift=.17cm,xscale=.96]
\node[anchor=east] at (1.45,1.67) {EngineCore};
\draw[host] (1.70,1.500) rectangle (2.80,1.840);
\node at (2.25,1.67) {Schedule};
\draw[flow] (2.82,1.67)--(3.17,1.67);
\node[anchor=west] at (3.25,1.67) {Plan};
\draw[black!18,line width=.35pt] (.20,1.47)--(8.32,1.47);
\node[anchor=east] at (1.45,.91) {Worker};
\node[anchor=east] at (1.45,.20) {GPU};
\foreach \yy in {.91,.20} \draw[lane] (1.48,\yy)--(8.32,\yy);
\draw[vlaunch] (1.85,.77) rectangle (2.11,1.05);
\draw[flow,draw=dplaunch!80!black] (1.98,.77) to[out=-90,in=130] (2.02,.53);
\draw[vlaunch] (2.39,.77) rectangle (2.61,1.05);
\draw[flow,draw=dplaunch!80!black] (2.50,.77) to[out=-90,in=145] (3.72,.53);
\draw[prepare] (2.88,.77) rectangle (3.10,1.05);
\draw[dpsync] (3.28,.69) rectangle (6.95,1.39);
\node at (5.115,1.21) {DP metadata sync};
\node[text=dpwait,font=\fontsize{7}{8}\selectfont] at (5.115,.90) {cudaStreamSynchronize};
\draw[flow,draw=dpcpu!75!black] (3.46,.69) to[out=-90,in=130] (5.63,.53);
\draw[flow] (6.96,.91)--(7.035,.91);
\draw[mlaunch] (7.07,.77) rectangle (7.33,1.05);
\draw[flow,draw=dpmtplaunch!70!black,dashed] (7.20,.77) to[out=-90,in=130] (7.42,.53);
\draw[gpu] (1.85,-.11) rectangle (3.50,.52);
\node[font=\fontsize{7}{8}\selectfont] at (2.675,.20) {Target\\forward};
\draw[gpu] (3.55,-.11) rectangle (5.35,.52);
\node[font=\fontsize{7}{8}\selectfont] at (4.45,.20) {Accept/reject\\+ sampling};
\draw[dpsync] (5.40,-.11) rectangle (6.60,.52);
\node[font=\fontsize{7}{8}\selectfont] at (6.00,.20) {NCCL\\all-reduce};
\draw[draw=dpwait,dashed,fill=dpwait!8,line width=.7pt] (6.65,-.11) rectangle (7.17,.52);
\node[text=dpwait,font=\fontsize{7}{8}\selectfont\bfseries] at (6.91,.20) {Idle};
\draw[gpu] (7.22,-.11) rectangle (8.22,.52);
\node[font=\fontsize{7}{8}\selectfont] at (7.720000000000001,.20) {MTP $\times 3$};
\draw[phase] (1.85,-.20)--(5.35,-.20);
\node at (3.60,-.45) {Verification};
\draw[phase] (7.22,-.20)--(8.22,-.20);
\node[font=\fontsize{7}{7.5}\selectfont] at (7.720000000000001,-.47) {Next drafts};
\end{scope}
\end{tikzpicture}


==> figs/eval-dp-sync-execution-compact-tikz.tex <==
% Version 3 selected by the user on 2026-09-14; full-height originals retained.
\begingroup
\usetikzlibrary{patterns,decorations.pathreplacing}
% Match the soft host/compute palette in Figure 9.
% Hatching retains the target/MTP launch distinction in grayscale.
\definecolor{dpcpu}{HTML}{7DAECD}
\definecolor{dplaunch}{HTML}{FFB26E}
\definecolor{dpmtplaunch}{HTML}{B26929}
\definecolor{dpgpu}{HTML}{B6C89A}
\definecolor{dphostedge}{HTML}{34739A}
\definecolor{dpgpuedge}{HTML}{81955C}
\definecolor{dpwait}{HTML}{B22222}
% Match the flat panel treatment in Figure 6.
\definecolor{dppanelink}{RGB}{30,48,61}
\definecolor{dppanelbg}{RGB}{247,249,250}
\tikzset{dptimeline/.style={
  x=1cm,y=1cm,font=\fontsize{8}{9}\selectfont,
  every node/.style={align=center,inner sep=1pt,outer sep=0pt},
  flow/.style={-{Stealth[length=3.2pt]},line width=.55pt},
  lane/.style={black!35,dashed,line width=.35pt},
  panel/.style={draw=dppanelink!55,fill=dppanelbg,semithick,
    rounded corners=1pt},
  host/.style={draw=dphostedge,fill=dpcpu,line width=.45pt},
  phase/.style={decorate,decoration={brace,mirror,amplitude=3pt},
    draw=black!65,line width=.45pt},
  prepare/.style={draw=black!65,fill=black!25,line width=.45pt},
  dpsync/.style={draw=dphostedge,fill=dpcpu,line width=.45pt},
  vlaunch/.style={draw=dpmtplaunch,fill=dplaunch,line width=.55pt},
  mlaunch/.style={draw=dpmtplaunch,fill=dplaunch,line width=.55pt,
    postaction={pattern=north east lines,pattern color=dpmtplaunch!70!black}},
  gpu/.style={draw=dpgpuedge,fill=dpgpu,line width=.45pt}
}}
\captionsetup[subfloat]{captionskip=2pt,nearskip=0pt,farskip=0pt}
\subfloat[Worker-side DP metadata synchronization.\label{fig:eval-hybrid-before}]{%
\input{figs/eval-dp-sync-before-compact-tikz.tex}}
\par\vspace{1pt}
\subfloat[EngineCore DP metadata pre-synchronization.\label{fig:eval-hybrid-after}]{%
\input{figs/eval-dp-sync-after-compact-tikz.tex}}
\par\vspace{1pt}
\begin{tikzpicture}[dptimeline]
\path[use as bounding box] (0,-.16) rectangle (8.34,.16);
\draw[vlaunch] (0.040,-0.100) rectangle (0.250,0.100);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,align=left,inner sep=0pt] at (0.360,0.000) {Target/sampling launch};
\draw[prepare] (2.590,-0.100) rectangle (2.800,0.100);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,align=left,inner sep=0pt] at (2.910,0.000) {Prepare draft inputs};
\draw[dpsync] (4.810,-0.100) rectangle (5.020,0.100);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,align=left,inner sep=0pt] at (5.130,0.000) {DP metadata sync};
\draw[mlaunch] (6.880,-0.100) rectangle (7.090,0.100);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,align=left,inner sep=0pt] at (7.200,0.000) {MTP launch};
\end{tikzpicture}
\endgroup


==> figs/eval-kvcache-cross-process-styles.tex <==
\definecolor{kvhostblue}{RGB}{40,165,194}
\definecolor{kvrpcorange}{RGB}{244,145,41}
\definecolor{kvgpugold}{RGB}{218,169,0}
\definecolor{kvwaitred}{RGB}{214,69,65}
\definecolor{kvguardgreen}{RGB}{49,139,112}
\definecolor{kvink}{RGB}{30,48,61}
\definecolor{kvpanelbg}{RGB}{247,249,250}
\tikzset{
  kvcachefigure/.style={
    x=1cm,y=1cm,
    font=\fontsize{7.1}{8.2}\selectfont,
    text=kvink,
    >={Stealth[length=3.5pt,width=3.2pt]}
  },
  kvflow/.style={->,semithick,draw=kvink!80},
  kvlane/.style={font=\fontsize{6.9}{7.8}\selectfont\itshape,anchor=east},
  kvblock/.style={draw=kvink!70,semithick,rounded corners=0.8pt,
    align=center,inner sep=1.5pt},
  kvwait/.style={kvblock,draw=kvwaitred,fill=kvwaitred!12,
    text=kvwaitred!65!black,dashed},
  kvhost/.style={kvblock,fill=kvhostblue!88,text=white},
  kvrpc/.style={kvblock,fill=kvrpcorange!88,text=black},
  kvgpu/.style={kvblock,fill=kvgpugold!88,text=black},
  kvguard/.style={kvblock,draw=kvguardgreen,fill=kvguardgreen!13,
    text=kvguardgreen!55!black}
}


==> figs/eval-pa-combined-tikz.tex <==
% Caption/citation revision of the audited Figure 13; native size 8.38 x 5.50 cm.
% All labels >= 7 TeX pt; do not scale down when used in a single column.
% (a) Display labels rounded to integers; bar lengths retain the source values.
%     Values from colleague figs/eval-mi308-operator-optimization-tikz.tex.
%     Selected deployment ratios; configurations are not held constant across models.
% (b) 100 * (release TPOT - optimized TPOT) / release TPOT, paired by concurrency.
%     Entire optimization campaign; not an isolated Attention-kernel benefit.
%     Height uses computed values; labels round to one decimal place.
% Audited source and exact calculations: ../data/eval-pa-metrics.json.
% (c) Original mechanism retained; (B) changed to (c), position translated only.
\begingroup
\definecolor{pasmal}{HTML}{C4D8E9}
\definecolor{paorange}{HTML}{FF7F0E}
\colorlet{palarge}{paorange!60}
\definecolor{pareduce}{HTML}{B6C89A}
\definecolor{waload}{HTML}{C4D8E9}
\colorlet{wareg}{paorange!35}
\definecolor{wasmem}{HTML}{F3DADA}
\definecolor{wamfma}{HTML}{B6C89A}
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{7}{8}\selectfont,
 every node/.style={inner sep=0pt,outer sep=0pt},
 ptitle/.style={font=\fontsize{8}{9}\selectfont\bfseries,anchor=west},
 pgrid/.style={draw=black!15,line width=.3pt},
 paxis/.style={draw=black!60,line width=.4pt}]
\path[use as bounding box] (0,0) rectangle (8.38,5.50);
\node[ptitle] at (.02,5.33) {\figurepanellabel{fig:eval-pa-shapes}(a) Normalized perf. (\%)};
\node[anchor=west] at (.02,5.03) {Qwen model size};

\draw[pgrid] (1.22000,2.98) -- (1.22000,4.82);
\draw[paxis] (1.22000,2.98) -- ++(0,-.05);
\node[anchor=north] at (1.22000,2.9) {0};
\draw[pgrid] (1.86375,2.98) -- (1.86375,4.82);
\draw[paxis] (1.86375,2.98) -- ++(0,-.05);
\node[anchor=north] at (1.86375,2.9) {50};
\draw[pgrid] (2.50750,2.98) -- (2.50750,4.82);
\draw[paxis] (2.50750,2.98) -- ++(0,-.05);
\node[anchor=north] at (2.50750,2.9) {100};
\draw[pgrid] (3.15125,2.98) -- (3.15125,4.82);
\draw[paxis] (3.15125,2.98) -- ++(0,-.05);
\node[anchor=north] at (3.15125,2.9) {150};
\draw[densely dashed,draw=black!75,line width=.6pt] (2.50750,2.98) -- (2.50750,4.82);
\node[anchor=south] at (2.50750,4.86) {H20};
% Qwen3-0.6B: 63.00 percent of H20.
\node[anchor=east] at (1.15,4.65000) {0.6B};
\filldraw[fill=pasmal,draw=black!40,line width=.25pt] (1.22,4.53000) rectangle (2.03112,4.77000);
\node[anchor=east] at (1.98612,4.65000) {63};
% Qwen3-4B: 65.90 percent of H20.
\node[anchor=east] at (1.15,4.32000) {4B};
\filldraw[fill=pasmal,draw=black!40,line width=.25pt] (1.22,4.20000) rectangle (2.06846,4.44000);
\node[anchor=east] at (2.02346,4.32000) {66};
% Qwen3-14B: 93.70 percent of H20.
\node[anchor=east] at (1.15,3.99000) {14B};
\filldraw[fill=pasmal,draw=black!40,line width=.25pt] (1.22,3.87000) rectangle (2.42639,4.11000);
\node[anchor=east] at (2.38139,3.99000) {94};
% Qwen3-235B-A22B: 144.10 percent of H20.
\node[anchor=east] at (1.15,3.66000) {235B MoE};
\filldraw[fill=palarge,draw=black!40,line width=.25pt] (1.22,3.54000) rectangle (3.07529,3.78000);
\node[anchor=east] at (3.03029,3.66000) {144};
% Qwen2.5-VL-72B: 112.40 percent of H20.
\node[anchor=east] at (1.15,3.33000) {72B VL};
\filldraw[fill=palarge,draw=black!40,line width=.25pt] (1.22,3.21000) rectangle (2.66715,3.45000);
\node[anchor=east] at (2.62215,3.33000) {112};
\draw[paxis] (1.22,2.98) -- (3.28,2.98);
\node[ptitle] at (.02,2.56) {\figurepanellabel{fig:eval-pa-tpot}(b) E2E TPOT reduction};
\node[anchor=west] at (.02,2.26) {on Qwen3-4B};
\node[anchor=east] at (.30,1.99) {\%};
\draw[pgrid] (.36,0.60000) -- (3.28,0.60000);
\node[anchor=east] at (.30,0.60000) {0};
\draw[pgrid] (.36,0.96000) -- (3.28,0.96000);
\node[anchor=east] at (.30,0.96000) {10};
\draw[pgrid] (.36,1.32000) -- (3.28,1.32000);
\node[anchor=east] at (.30,1.32000) {20};
\draw[pgrid] (.36,1.68000) -- (3.28,1.68000);
\node[anchor=east] at (.30,1.68000) {30};
% Concurrency 1: 6.91 -> 4.7 ms; reduction 31.982633863965%.
\filldraw[fill=pareduce,draw=black!40,line width=.25pt] (0.42000,0.6) rectangle (0.68000,1.75137);
\node[anchor=south] at (0.55000,1.81637) {32};
\draw[paxis] (0.55000,0.6) -- ++(0,-.05);
\node[anchor=north] at (0.55000,0.52000) {1};
% Concurrency 2: 7.16 -> 5.16 ms; reduction 27.932960893855%.
\filldraw[fill=pareduce,draw=black!40,line width=.25pt] (0.84100,0.6) rectangle (1.10100,1.60559);
\node[anchor=south] at (0.97100,1.67059) {27.9};
\draw[paxis] (0.97100,0.6) -- ++(0,-.05);
\node[anchor=north] at (0.97100,0.52000) {2};
% Concurrency 4: 7.6 -> 5.84 ms; reduction 23.157894736842%.
\filldraw[fill=pareduce,draw=black!40,line width=.25pt] (1.26200,0.6) rectangle (1.52200,1.43368);
\node[anchor=south] at (1.39200,1.49868) {23.2};
\draw[paxis] (1.39200,0.6) -- ++(0,-.05);
\node[anchor=north] at (1.39200,0.52000) {4};
% Concurrency 8: 8.29 -> 7.36 ms; reduction 11.218335343788%.
\filldraw[fill=pareduce,draw=black!40,line width=.25pt] (1.68300,0.6) rectangle (1.94300,1.00386);
\node[anchor=south] at (1.81300,1.06886) {11.2};
\draw[paxis] (1.81300,0.6) -- ++(0,-.05);
\node[anchor=north] at (1.81300,0.52000) {8};
% Concurrency 16: 11.07 -> 10.1 ms; reduction 8.762420957543%.
\filldraw[fill=pareduce,draw=black!40,line width=.25pt] (2.10400,0.6) rectangle (2.36400,0.91545);
\node[anchor=south] at (2.23400,0.98045) {8.8};
\draw[paxis] (2.23400,0.6) -- ++(0,-.05);
\node[anchor=north] at (2.23400,0.52000) {16};
% Concurrency 32: 17.75 -> 15.51 ms; reduction 12.619718309859%.
\filldraw[fill=pareduce,draw=black!40,line width=.25pt] (2.52500,0.6) rectangle (2.78500,1.05431);
\node[anchor=south] at (2.65500,1.11931) {12.6};
\draw[paxis] (2.65500,0.6) -- ++(0,-.05);
\node[anchor=north] at (2.65500,0.52000) {32};
% Concurrency 64: 30.23 -> 26 ms; reduction 13.992722461131%.
\filldraw[fill=pareduce,draw=black!40,line width=.25pt] (2.94600,0.6) rectangle (3.20600,1.10374);
\node[anchor=south] at (3.07600,1.16874) {14};
\draw[paxis] (3.07600,0.6) -- ++(0,-.05);
\node[anchor=north] at (3.07600,0.52000) {64};
\draw[paxis] (.36,.60) -- (3.28,.60);
\node[anchor=south] at (1.82,.015) {Request concurrency};
\begin{scope}[xshift=3.43cm,yshift=.27cm,
 x=1cm,y=1cm,font=\fontsize{7}{8}\selectfont,
 every node/.style={align=center,inner sep=.7pt,outer sep=0pt},
 flow/.style={-{Stealth[length=2.3pt,width=2.1pt]},line width=.45pt},
 cast/.style={flow,dashed,draw=blue!35!black},
 reg/.style={draw=paorange!65!black,fill=wareg,line width=.4pt,minimum width=1.04cm,minimum height=.50cm},
 operand/.style={reg,minimum width=1.15cm},
 load/.style={draw=blue!35!black,fill=waload,line width=.4pt,minimum width=.76cm,minimum height=.40cm},
 smem/.style={draw=red!35!black,fill=wasmem,line width=.4pt,minimum width=.65cm,minimum height=.50cm},
 mfma/.style={draw=green!35!black,fill=wamfma,line width=.4pt,minimum width=.76cm},
 title/.style={font=\fontsize{8}{9}\selectfont\bfseries},
 head/.style={font=\fontsize{7.5}{8.5}\selectfont\bfseries}]

\node[title,anchor=west] at (.03,5.06) {\figurepanellabel{fig:eval-pa-layout}(c) Kernel implementation};
\node[head,anchor=west] at (.03,4.69) {Before};
\node[anchor=east] at (4.90,4.69) {Repeated per KV tile};
\node[load,minimum height=1.31cm] (bg) at (.41,3.78) {GMEM};
\node[reg] (bq) at (1.40,4.18) {Q reg.\\\#blk};
\node[reg] (bk) at (1.40,3.38) {K reg.\\\#blk};
\node[smem] (bsq) at (2.40,4.18) {SMEM};
\node[smem] (bsk) at (2.40,3.38) {SMEM};
\node[operand] (bqo) at (3.47,4.18) {Q reg.\\\#dot\_op(0)};
\node[operand] (bko) at (3.47,3.38) {K reg.\\\#dot\_op(1)};
\node[mfma,minimum height=1.31cm] (bm) at (4.53,3.78) {MFMA};
\draw[flow] (.79,4.18) -- (bq.west);
\draw[flow] (.79,3.38) -- (bk.west);
\draw[flow] (bq) -- (bsq);
\draw[flow] (bk) -- (bsk);
\draw[flow] (bsq) -- (bqo);
\draw[flow] (bsk) -- (bko);
\draw[flow] (bqo.east) -- (4.15,4.18);
\draw[flow] (bko.east) -- (4.15,3.38);
\node at (1.98,3.78) {write};
\node at (2.96,3.78) {read};
\node[head,anchor=west] at (.03,2.92) {After};
\node[anchor=west] at (1.00,2.92) {Q conversion once};
\node[load] (aqg) at (.41,2.42) {Q load};
\node[reg] (aqb) at (1.40,2.42) {Q reg.\\\#blk1};
\node[smem] (aqs) at (2.40,2.42) {SMEM};
\node[operand] (aql) at (3.47,2.42) {Q reg.\\\#linear1};
\draw[flow] (aqg) -- (aqb);
\draw[flow] (aqb) -- (aqs);
\draw[flow] (aqs) -- (aql);
\draw[black!50,densely dotted,line width=.5pt,rounded corners=1pt]
 (.01,.40) rectangle (4.93,1.93);
\node[anchor=west] at (.09,1.75) {For each KV tile};
\node[operand] (aqo) at (3.47,1.53) {Q reg.\\\#dot\_op(0)};
\node[load] (akg) at (.41,.82) {K load};
\node[reg] (akb) at (1.40,.82) {K reg.\\\#blk2};
\node[operand] (ako) at (3.47,.82) {K reg.\\\#dot\_op(1)};
\node[mfma,minimum height=1.25cm] (am) at (4.53,1.175) {MFMA};
\draw[cast] (aql) -- (aqo);
\node[anchor=west] at (3.55,2.02) {reuse Q};
\draw[flow] (akg) -- (akb);
\draw[cast] (akb) -- (ako);
\node at (2.40,1.28) {MFMA\\layout};
\draw[flow] (aqo.east) -- (4.15,1.53);
\draw[flow] (ako.east) -- (4.15,.82);
\node at (2.48,.15) {Dashed: no data movement};

\end{scope}
\end{tikzpicture}
\endgroup


==> figs/kv-combined-compact.tex <==
\begingroup
\input{figs/eval-kvcache-cross-process-styles}
\input{figs/kv-selected-styles}
\subfloat[Asynchronous object creation.\label{fig:eval-kvcache-fix}]{%
\begin{minipage}[t]{.49\linewidth}\centering
\parbox[c][4.70cm][c]{\linewidth}{\centering\resizebox{\linewidth}{!}{\input{figs/kv-fix-selected-original}}}
\end{minipage}}\hfill
\subfloat[Profiling and code evidence.\label{fig:eval-kvcache-pattern}]{%
\begin{minipage}[t]{.49\linewidth}\centering
\parbox[c][4.70cm][c]{\linewidth}{\centering\resizebox{\linewidth}{!}{\input{figs/kv-evidence-compact}}}
\end{minipage}}
\endgroup


==> figs/kv-evidence-compact.tex <==
% Compact rendering of the existing evidence diagram; both rounds retained.
\begingroup
\definecolor{kvrecordgreen}{HTML}{81955C}
\definecolor{kvrecordblue}{HTML}{1F77B4}
\definecolor{kvrecordfill}{HTML}{B6C89A}
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\fontsize{6.0}{6.9}\selectfont,
 heading/.style={anchor=north west,inner sep=0pt,
  font=\fontsize{6.5}{7.3}\selectfont\bfseries},
 box/.style={anchor=north west,rounded corners=1pt,line width=.4pt,
  inner xsep=2.5pt,inner ysep=2.5pt,align=left,text width=105pt}]
\path[use as bounding box] (0,0) rectangle (4.12,-4.70);
\node[heading,text=kvrecordgreen!55!black] at (.05,-.04)
  {Initial profiling};
\node[box,draw=kvrecordgreen!70!black,fill=kvrecordfill!30]
 at (.05,-.36) {Python $\leftrightarrow$ CUDA API:\\
 PID/TID + call intervals\\
 CUDA API $\leftrightarrow$ GPU activity:\\
 \texttt{correlation id}\\
 Code: dequeue must return\\
 before model execution.\\[2pt]
 \textbf{Worker awaits a command; GPU idle.}\\
 Sender delay remains unresolved.};
\node[heading,text=kvrecordblue!60!black] at (.05,-2.67)
  {Supplementary profiling of the sender};
\node[box,draw=kvrecordblue!70!black,fill=kvrecordblue!22]
 at (.05,-2.99) {\texttt{workId}: send $\leftrightarrow$ receive\\
 Both create calls lack \texttt{workId};\\
 they nest in schedule on one thread\\
 and return before enqueue.\\
 Code: objects needed only at KV save.\\[2pt]
 \textbf{Creation blocks dispatch too early.}};
\end{tikzpicture}
\endgroup


==> figs/kv-fix-selected-original.tex <==
% Compact schematic panel; saving retains its object-readiness dependency.
\begin{tikzpicture}[kvcachefigure]
\path[use as bounding box] (0,0) rectangle (4.12,-4.00);
\draw[draw=kvink!40,fill=kvpanelbg,rounded corners=1pt]
  (.015,-.015) rectangle (4.105,-3.985);
\node[kvphase] at (.12,-.20) {Before (sync)};
\node[kvphase] at (.12,-1.94) {After (async)};
\begin{scope}[yshift=-.24cm]
\node[kvhost,minimum width=.52cm,minimum height=.46cm]
  (waitCB) at (.36,-0.6) {Wait};
\node[kvcreate,minimum width=.67cm,minimum height=.46cm]
  (createB) at (1.30,-0.6) {KV obj.\\creation};
\node[kvhost,minimum width=.72cm,minimum height=.46cm]
  (dispatchCB) at (2.35,-0.6) {Dispatch};
\node[kvgpu,minimum width=.62cm,minimum height=.46cm]
  (computeCB) at (3.19,-0.6) {Exec.};
\node[kvgpu,minimum width=.46cm,minimum height=.46cm]
  (saveCB) at (3.86,-0.6) {KV\\save};
\draw[kvflow] (waitCB.east)--node[midway,above=7pt,kvsmall] (syncRpc) {RPC}(createB.west);
\draw[kvflow] (createB.east)--(dispatchCB.west);
\draw[kvflow] (dispatchCB.east)--(computeCB.west);
\draw[kvflow] (computeCB.east)--(saveCB.west);
\draw[kvdelay] (.10,-0.92)--(.10,-1.01)--(1.74,-1.01)--(1.74,-0.92);
\node[kvdelaylabel] at (.93,-1.29)
  {Worker Dequeue\\\& GPU Idle};
\draw[draw=kvink!20] (.12,-1.54)--(4.00,-1.54);
\end{scope}
\begin{scope}[yshift=-.38cm]
\node[kvhost,minimum width=.86cm,minimum height=.46cm]
  (submitC) at (.56,-1.97) {Submit\\create};
\node[kvhost,minimum width=.72cm,minimum height=.46cm]
  (dispatchCA) at (1.54,-1.97) {Dispatch};
\node[kvgpu,minimum width=.62cm,minimum height=.46cm]
  (computeCA) at (2.43,-1.97) {Exec.};
\node[kvgpu,minimum width=.46cm,minimum height=.46cm]
  (saveCA) at (3.82,-1.97) {KV\\save};
\draw[kvflow] (submitC.east)--(dispatchCA.west);
\node[kvsmall] at (1.10,-2.39) {batch id};
\draw[kvflow] (dispatchCA.east)--(computeCA.west);
\draw[kvflow] (computeCA.east)--(saveCA.west);
\node[kvcreate,minimum width=.85cm,minimum height=.46cm]
  (createA) at (1.78,-3) {KV obj.\\creation};
\draw[kvflow] (submitC.south)|-(createA.west);
\node[kvasync] at (.92,-2.7) {async\\RPC};
\draw[kvflow] (createA.east)--(3.82,-3)--(saveCA.south);
\end{scope}
\end{tikzpicture}


==> figs/kv-wait-square.tex <==
% Half-column square copy. The original wide figure is preserved unchanged.
% Control-flow schematic: positions and lengths do not encode event duration.
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{7.0}{7.8}\selectfont,text=kvink,
  >={Stealth[length=3.4pt,width=3.0pt]}]
\definecolor{kvwaitred}{HTML}{B22222}
\definecolor{kvink}{HTML}{202830}
\definecolor{kvhostblue}{HTML}{4E79A7}
\definecolor{kvrpcorange}{HTML}{F28E2B}
\definecolor{kvgpugold}{HTML}{59A14F}
\definecolor{kvengineedge}{HTML}{4E79A7}
\definecolor{kvserviceedge}{HTML}{F28E2B}
\definecolor{kvgpuedge}{HTML}{59A14F}
\tikzset{
  sqbox/.style={draw=kvink!60,line width=.65pt,rounded corners=.6pt,
    align=center,inner sep=1pt},
  sqhost/.style={sqbox,draw=kvengineedge,fill=kvhostblue!20},
  sqrpc/.style={sqbox,draw=kvserviceedge,fill=kvrpcorange!20},
  sqgpu/.style={sqbox,draw=kvgpuedge,fill=kvgpugold!20},
  sqwait/.style={sqbox,draw=kvwaitred,fill=kvwaitred!9,dashed,
    text=kvwaitred!65!black},
  sqflow/.style={->,line width=.7pt,draw=kvink!80},
  sqlabel/.style={font=\sffamily\fontsize{6.3}{7.2}\selectfont\bfseries,anchor=west},
  sqnote/.style={font=\sffamily\fontsize{6.6}{7.4}\selectfont,text=kvink}
}
\path[use as bounding box] (0,0) rectangle (4.15,-4.15);
\draw[draw=kvengineedge,dashed,line width=.65pt,fill=kvhostblue!3,
  rounded corners=.7pt] (.02,-.03) rectangle (4.13,-2.57);
\node[sqnote,anchor=north] at (2.075,-.09) {Supplementary profile};
\node[sqlabel] at (.16,-.72) {KV service};
\node[sqrpc,minimum width=1.69cm,minimum height=.53cm]
  (create) at (2.74,-.72) {allocate KV\\metadata};
\node[sqlabel] at (.16,-1.24) {EngineCore};
\node[sqhost,minimum width=.97cm,minimum height=.40cm]
  (schedule) at (.67,-1.72) {schedule};
\node[sqwait,minimum width=1.39cm,minimum height=.55cm]
  (wait) at (2.14,-1.72) {wait for\\allocation};
\node[sqhost,minimum width=1.01cm,minimum height=.39cm]
  (enqueue) at (3.44,-2.27) {enqueue};
\draw[sqflow] (schedule.east)--(wait.west);
\draw[sqflow] (wait.east) -| (enqueue.north);
\draw[<->,line width=.7pt,draw=kvserviceedge]
  (wait.north) -- (2.14,-1.01) -| (create.south);
\node[sqnote,anchor=west,text=kvink,font=\sffamily\fontsize{6.1}{7}\selectfont]
  at (2.92,-1.18) {sync RPC};

\draw[draw=kvink!70,line width=.65pt,fill=kvpanelbg,
  rounded corners=.7pt] (.02,-2.64) rectangle (4.13,-4.12);
\node[sqnote,anchor=west,font=\sffamily\fontsize{6.0}{7}\selectfont] at (.16,-2.79) {Worker/GPU evidence};
\node[sqlabel] at (.16,-3.20) {Worker};
\node[sqlabel] at (.16,-3.82) {GPU};
\node[sqwait,minimum width=1.55cm,minimum height=.43cm]
  (dequeue) at (1.92,-3.20) {\fontsize{6.3}{7}\selectfont\texttt{dequeue} wait};
\node[sqgpu,minimum width=1.00cm,minimum height=.46cm]
  (execute) at (3.48,-3.20) {execute\\model};
\node[sqbox,fill=white,minimum width=1.55cm,minimum height=.42cm]
  (idle) at (1.92,-3.82) {GPU idle};
\node[sqgpu,minimum width=1.00cm,minimum height=.46cm]
  (compute) at (3.48,-3.82) {model\\execution};
\draw[sqflow] (enqueue.south) -- (dequeue.north east);
\node[sqnote,fill=white,inner sep=.5pt,font=\sffamily\fontsize{6.0}{7}\selectfont] at (3.56,-2.77) {\texttt{workId}};
\draw[sqflow] (dequeue.east)--(execute.west);
\draw[sqflow] (execute.south)--(compute.north);
\end{tikzpicture}


==> figs/webb-overview-tikz.tex <==
% Single-column overview, drawn at native manuscript size.
% A--C are schematic deployments, not a measured configuration matrix.
% Previous version: notes/成形模块/系统模块/Overview-单栏缩图-20260909/before-tikz.tex
\begingroup
\definecolor{ovblue}{RGB}{219,232,244}
\definecolor{ovdaemon}{RGB}{173,203,230}
\definecolor{ovgreen}{RGB}{226,238,220}
\definecolor{ovgold}{RGB}{252,242,215}
\definecolor{ovline}{RGB}{77,87,96}
\definecolor{ovattach}{RGB}{72,111,146}
\begin{tikzpicture}[
  x=1pt,y=-1pt,
  font=\sffamily\fontsize{7}{8}\selectfont,
  every node/.style={align=center,inner sep=0pt,outer sep=0pt},
  title/.style={font=\sffamily\bfseries\fontsize{8.2}{9.2}\selectfont},
  heading/.style={font=\sffamily\bfseries\fontsize{6.8}{7.8}\selectfont},
  labeltext/.style={font=\sffamily\fontsize{6.8}{7.8}\selectfont},
  small/.style={font=\sffamily\fontsize{6.7}{7.7}\selectfont},
  probe/.style={font=\sffamily\fontsize{6}{6.8}\selectfont},
  box/.style={draw=ovline,line width=.45pt,fill=white},
  flow/.style={-{Stealth[length=3pt,width=2.5pt]},draw=ovline,line width=.6pt},
  wire/.style={draw=ovline,line width=.6pt},
  attachment/.style={-{Stealth[length=2.2pt,width=1.8pt]},draw=ovattach,line width=.5pt},
  control/.style={flow,dashed,draw=ovattach}
]
\path[use as bounding box] (0,0) rectangle (240,207);

% Collection control and the runtime attachment mechanism.
\draw[box,fill=black!3] (21,1) rectangle (95,29);
\node[title] at (58,10) {Control Plane};
\node[small] at (58,22) {Processes + fields};
\draw[box,fill=ovblue] (110,1) rectangle (230,29);
\node[title] at (170,10) {Hprof};
\node[small] at (170,22) {Runtime-attached profiling};
\draw[control] (95,15)--(110,15);
\draw[control] (170,29)--(170,46);
\node[small,anchor=east,text=ovattach] at (163,37.5)
  {\bfseries On-demand Attachment};

% Fleet-wide scope is explicit; A expands the two process roles.
\draw[box] (21,46) rectangle (230,127);
\node[title,anchor=west] at (26,56) {Fleet-wide Profiling};
\node[probe,anchor=east] at (225,56) {Models\enspace$\cdot$\enspace Engines\enspace$\cdot$\enspace Accelerators};
\draw[box,fill=black!3] (25,65) rectangle (127,121);
\node[labeltext] at (76,71) {Deployment A};
\draw[box] (29,82) rectangle (70,109);
\node[labeltext] at (49.5,90) {EngineCore};
\draw[box,fill=ovblue] (31,98) rectangle (68,107);
\node[probe] at (49.5,102.5) {Python probe};
\draw[box] (76,82) rectangle (125,109);
\node[labeltext] at (100.5,88) {Worker};
\draw[box,fill=ovblue] (78,94) rectangle (123,101);
\node[probe] at (100.5,97.5) {Python probe};
\draw[box,fill=ovblue] (78,102) rectangle (123,109);
\node[probe] at (100.5,105.5) {Accelerator probe};
\draw[flow] (70,89)--(76,89);
\draw[box,fill=ovgold] (76,114) rectangle (125,121);
\node[probe] at (100.5,117.5) {NVIDIA GPUs};
\draw[flow] (100.5,109)--(100.5,114);
% The node-local daemon attaches to the probes in both processes.
\draw[box,fill=ovdaemon] (29,112) rectangle (69,120);
\node[probe,font=\sffamily\bfseries\fontsize{6}{6.8}\selectfont] at (49,116) {Hprof daemon};
\draw[attachment] (49,112)--(49,107);
\draw[attachment] (69,116)--(73,116)--(73,101.5)--(78,101.5);

\foreach \x/\deployment/\hardware in {132/B/XPU-C,181/C/XPU-C}{
  \begin{scope}[shift={(\x,0)}]
    \draw[box,fill=black!3] (0,65) rectangle (45,121);
    \node[labeltext] at (22.5,71) {Deployment \deployment};
    % Repeated replica--accelerator pairs; each replica contains its daemon.
    \foreach \dx/\dy in {4/-4,2/-2,0/0}{
      \begin{scope}[shift={(\dx,\dy)}]
        \draw[box] (4,84) rectangle (37,105);
        \node[labeltext] at (20.5,91) {Replica};
        \draw[box,fill=ovdaemon] (6,97) rectangle (29,103);
        \node[probe] at (17.5,100) {daemon};
      \end{scope}
    }
    % Three visible connections terminate at the matching accelerator cards.
    \foreach \dx/\dy in {4/-4,2/-2,0/0}{
      \begin{scope}[shift={(\dx,\dy)}]
        \draw[flow] (36,105)--(36,114);
        \draw[box,fill=ovgold] (4,114) rectangle (37,121);
      \end{scope}
    }
    \node[probe] at (20.5,117.5) {\hardware};
  \end{scope}
}

% Show one representative records path; omit duplicate links from B and C.
\draw[flow] (49,120)--(49,125)--(67,125)--(67,145);
\node[small,anchor=west] at (75,136) {PROFILING RECORDS};
\draw[box,fill=ovgreen] (21,145) rectangle (203,165);
\node[title,anchor=west] at (29,155) {Analyzer};
% A schematic execution graph is matched against patterns and solutions.
% The arrow denotes a lookup/match, not insertion into the database.
\draw[draw=ovline,line width=.45pt]
  (71,151)--(80,148.5)--(88.5,152)
  (71,151)--(79,155.5)--(88.5,152)
  (79,155.5)--(71.5,161)
  (79,155.5)--(87,161)--(89.5,157)--(88.5,152);
\foreach \x/\y in {71/151,80/148.5,88.5/152,79/155.5,71.5/161,87/161,89.5/157}{
  \draw[draw=ovattach,fill=white,line width=.5pt]
    (\x,\y) circle [radius=1.6pt];
}
\draw[flow] (96,155)--(125,155);
% A magnifying glass over the matching arrow echoes the linked observations.
\draw[draw=ovline,fill=white,line width=.7pt]
  (108,153) circle [radius=4.2pt];
\draw[draw=ovline,line width=.9pt,line cap=round]
  (111,156)--(115,160);
\draw[draw=ovattach,line width=.45pt]
  (105.8,153)--(108,151.2)--(110,154);
\foreach \x/\y in {105.8/153,108/151.2,110/154}{
  \fill[ovattach] (\x,\y) circle [radius=.65pt];
}
% Two separate knowledge sources share the compact database symbol.
\path[fill=ovgold] (130,149) rectangle (141,160);
\draw[draw=ovline,line width=.5pt]
  (130,149)--(130,160)
  .. controls (130,163) and (141,163) .. (141,160)--(141,149);
\draw[draw=ovline,fill=ovgold,line width=.5pt]
  (135.5,149) ellipse [x radius=5.5pt,y radius=2pt];
\draw[draw=ovline,line width=.4pt]
  (130,154).. controls (130,157) and (141,157) .. (141,154);
\node[small,anchor=west] at (145,155) {Inefficiency Patterns\\Reference Fixes};
\draw[flow] (67,165)--(67,187);
\node[small,anchor=west] at (75,176) {OPTIMIZATION OPPORTUNITIES};
\draw[box,fill=ovblue] (21,187) rectangle (203,207);
\node[title,anchor=west] at (29,197) {Optimizer};
% Iterative code changes and tests precede expert review.
\draw[draw=ovline,fill=white,line width=.55pt]
  (78,192) rectangle (93,202);
\draw[draw=ovline,line width=.55pt,line cap=round,line join=round]
  (83,195)--(80.5,197)--(83,199)
  (88,195)--(90.5,197)--(88,199)
  (86.5,194.5)--(84.5,199.5);
\draw[draw=ovattach,line width=.5pt,-{Stealth[length=2.4pt,width=2pt]}]
  (76,194).. controls (76,187.5) and (92,187.5) .. (95,192);
\draw[draw=ovattach,line width=.5pt,-{Stealth[length=2.4pt,width=2pt]}]
  (95,200).. controls (95,206.5) and (79,206.5) .. (76,202);
\node[small,anchor=west] at (98,197) {Agent-driven\\Optimization loop};
\draw[flow] (150,197)--(157,197);
\draw[draw=ovline,fill=white,line width=.55pt] (166,192) circle [radius=2.6pt];
\draw[draw=ovline,fill=white,line width=.55pt]
  (160,203).. controls (160,195) and (172,195) .. (172,203)--cycle;
\node[small,anchor=west] at (178,197) {Expert\\Review};

% Supplementary investigation returns to collection control.
\draw[control] (21,155)--(12,155)--(12,15)--(21,15);
\node[small,rotate=90,text=ovattach] at (4.5,87)
  {Supplementary Investigation};

% The external release path runs along the right-hand side.
\draw[box,fill=black!3,dashed] (219,136) rectangle (239,207);
\node[heading,rotate=90] at (225,171.5) {Canary and Rollout};
\node[probe,rotate=90] at (234,171.5) {\emph{outside Herschel}};
\draw[flow] (203,197)--(219,197);
\draw[flow] (229,136)--(229,127);
\end{tikzpicture}
\endgroup

